Promptness and Bounded Fairness in Concurrent and Parameterized Systems

We investigate the satisfaction of specifications in Prompt Linear Temporal Logic (Prompt-LTL) by concurrent systems. Prompt-LTL is an extension of LTL that allows to specify parametric bounds on the satisfaction of eventualities, thus adding a quantitative aspect to the specification language. We establish a connection between bounded fairness, bounded stutter equivalence, and the satisfaction of Prompt-LTL\X formulas. Based on this connection, we prove the first cutoff results for different classes of systems with a parametric number of components and quantitative specifications, thereby identifying previously unknown decidable fragments of the parameterized model checking problem.

==> disj-reader-writer-tikz.tex <==
%\begin{figure}[h]
\fboxrule=0pt
%\fboxsep=0pt
%\noindent

\fbox{%
\begin{minipage}[b]{0.5\linewidth}
%\centering
\begin{tikzpicture}[node distance=1.8cm,>=stealth,auto]
  \tikzstyle{state}=[circle,thick,draw=black,minimum size=7mm]
  \begin{scope}    
    \node [state] (r) {$\mathbf{r}$}
     edge [loop above] node[above = 0.5pt] {\tiny{$\exists \mathbf{nw}$}} (r);   
    \node [state] (nr) [below of = r] {$\mathbf{nr}$}
     edge [post, bend left] node[left = 0.5pt] {\tiny{$\exists \mathbf{nw}$}}  (r)
     edge [pre, bend right] (r); %   
  \end{scope}
  \end{tikzpicture}
  \caption{Reader} \label{fig:Reader}
\end{minipage}
}
\fbox{%
\begin{minipage}[b]{0.5\linewidth}
%\centering

  \begin{tikzpicture}[node distance=1.8cm,>=stealth,auto]
  \tikzstyle{state}=[circle,thick,draw=black,minimum size=7mm]

  \begin{scope}
    \node [state] (w) {$\mathbf{w}$}
     edge [loop above] node[above = 0.5pt] {\tiny{$\exists \mathbf{r}$}} (r);   
    \node [state] (nw) [below of = r] {$\mathbf{nw}$}
     edge [post, bend left]  (w)
     edge [pre, bend right] (w); %
   
  \end{scope}
  \end{tikzpicture}
  \caption{Writer} \label{fig:Writer}
  \end{minipage}
}
%\end{figure}


==> reader-writer-tikz.tex <==
\begin{tikzpicture}[node distance=1.7cm,>=stealth,auto]
  \tikzstyle{state}=[circle,thick,draw=black,minimum size=7mm]

  \begin{scope}
    
    \node [state] (init) {$\init$};   
    
    \node [state] (r) [left of=init] {$\mathbf{r}$}     
     edge [post] (init);
     
    \node [state] (tr) [below of=r] {$\mathbf{tr}$}     
     edge [pre] (init)
     edge [post] node[left = 0.5pt] {\tiny{$\forall \mathbf{\neg w}$}} (r);
     
    \node [state] (w) [right of=init] {$\mathbf{w}$}     
     edge [post] (init);    
     
    \node [state] (tw) [below of=w] {$\mathbf{tw}$}     
     edge [pre] (init)
     edge [post] node[right =0.5pt] {\tiny{$\forall \mathbf{\neg \{w, r\}}$}}(w);
     
   
  \end{scope}
  \end{tikzpicture}
